Distilling Qubit Unitary Operations: A No-Go Theorem and Minimal Realization

Quantum gates executed on physical hardware are inevitably degraded by environmental noise. While state purification effectively distills static quantum resources, the dynamic execution of quantum algorithms requires a higher-order approach to mitigate errors on the operations themselves. In this work, we investigate universal unitary purification: the task of utilizing a quantum higher-order operation to partially restore the ideal action of an unknown unitary corrupted by a known noise model. We consider deterministic purification of unknown single-qubit unitaries under independent depolarizing noise with ideal auxiliary operations. We prove that within the indefinite causal order (ICO) framework, no nontrivial 2-slot higher-order operation can universally purify the set of single-qubit unitaries. Overcoming this strict limitation, we establish that a 3-slot parallel architecture provides the minimal realization for nontrivial purification. We analytically derive the optimal average fidelity over all 3-slot ICO strategies and show that a parallel strategy attains it, strictly surpassing trivial strategies through input encoding and joint decoding of the channel outputs and a quantum memory. Furthermore, we provide a concrete quantum circuit construction attaining this optimum. Our results clarify the possibilities and limitations of purifying unknown qubit unitaries under depolarizing noise, offering insights for robust gate design.

==> fig/ico1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 6) {$P$};
		\node [style=none] (1) at (17.75, 6) {$F$};
		\node [style=none] (2) at (10, 11.25) {$\mathcal{C}$};
		\node [style=none] (5) at (5, 16.88) {};
		\node [style=none] (6) at (7, 16.88) {};
		\node [style=none] (7) at (7, 12.38) {};
		\node [style=none] (8) at (13.5, 12.38) {};
		\node [style=none] (9) at (13.5, 16.88) {};
		\node [style=none] (10) at (15.5, 16.88) {};
		\node [style=none] (11) at (15.5, -4.88) {};
		\node [style=none] (12) at (13.5, -4.88) {};
		\node [style=none] (13) at (13.5, -0.38) {};
		\node [style=none] (14) at (7, -0.38) {};
		\node [style=none] (15) at (7, -4.88) {};
		\node [style=none] (16) at (5, -4.88) {};
		\node [style=none] (25) at (4, 6) {};
		\node [style=none] (26) at (5, 6) {};
		\node [style=none] (27) at (15.5, 6) {};
		\node [style=none] (28) at (16.75, 6) {};
		\node [style=none] (29) at (7, 14.63) {};
		\node [style=none] (32) at (13.5, 14.63) {};
		\node [style=none] (37) at (7.5, 15.15) {$I_1$};
		\node [style=none] (38) at (13, 15.15) {$O_1$};
		\node [style=none] (41) at (7.75, 14.63) {};
		\node [style=none] (42) at (12.75, 14.63) {};
		\node [style=none] (33) at (7, -2.63) {};
		\node [style=none] (36) at (13.5, -2.63) {};
		\node [style=none] (39) at (7.5, -2.1) {$I_n$};
		\node [style=none] (40) at (13, -2.1) {$O_n$};
		\node [style=none] (43) at (7.75, -2.63) {};
		\node [style=none] (44) at (12.75, -2.63) {};
		\node [style=none] (45) at (7, 9.75) {};
		\node [style=none] (46) at (7, 6.75) {};
		\node [style=none] (47) at (13.5, 9.75) {};
		\node [style=none] (48) at (13.5, 6.75) {};
		\node [style=none] (53) at (7, 8.25) {};
		\node [style=none] (54) at (13.5, 8.25) {};
		\node [style=none] (55) at (7.5, 8.78) {$I_2$};
		\node [style=none] (56) at (13, 8.78) {$O_2$};
		\node [style=none] (57) at (7.75, 8.25) {};
		\node [style=none] (58) at (12.75, 8.25) {};
		\node [style=none] (49) at (7, 4.88) {};
		\node [style=none] (50) at (7, 1.88) {};
		\node [style=none] (51) at (13.5, 4.88) {};
		\node [style=none] (52) at (13.5, 1.88) {};
		\node [style=none] (59) at (7, 3.38) {};
		\node [style=none] (60) at (13.5, 3.38) {};
		\node [style=none] (61) at (7.75, 3.38) {};
		\node [style=none] (62) at (12.75, 3.38) {};
		\node [style=none] (63) at (10, 3.38) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (27.center) to (28.center);
		\draw (29.center) to (41.center);
		\draw (32.center) to (42.center);
		\draw (33.center) to (43.center);
		\draw (36.center) to (44.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (52.center) to (51.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (57.center);
		\draw (54.center) to (58.center);
		\draw (59.center) to (61.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig/par.tikz <==
\begin{tikzpicture}[scale=1.452]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (220) at (48.5, 8.75) {};
		\node [style=none] (221) at (50.25, 8.75) {};
		\node [style=none] (222) at (50.25, 1.75) {};
		\node [style=none] (223) at (48.5, 1.75) {};
		\node [style=none] (224) at (58.5, 8.75) {};
		\node [style=none] (225) at (60.25, 8.75) {};
		\node [style=none] (226) at (60.25, 1.75) {};
		\node [style=none] (227) at (58.5, 1.75) {};
		\node [style=none] (228) at (54.75, 8.75) {};
		\node [style=none] (229) at (56.5, 8.75) {};
		\node [style=none] (230) at (56.5, 7.75) {};
		\node [style=none] (231) at (54.75, 7.75) {};
		\node [style=none] (232) at (54.75, 6.75) {};
		\node [style=none] (233) at (56.5, 6.75) {};
		\node [style=none] (234) at (56.5, 5.75) {};
		\node [style=none] (235) at (54.75, 5.75) {};
		\node [style=none] (236) at (54.75, 4.75) {};
		\node [style=none] (237) at (56.5, 4.75) {};
		\node [style=none] (238) at (56.5, 3.75) {};
		\node [style=none] (239) at (54.75, 3.75) {};
		\node [style=none] (240) at (52, 8.75) {};
		\node [style=none] (241) at (53.5, 8.75) {};
		\node [style=none] (242) at (53.5, 7.75) {};
		\node [style=none] (243) at (52, 7.75) {};
		\node [style=none] (244) at (52, 6.75) {};
		\node [style=none] (245) at (53.5, 6.75) {};
		\node [style=none] (246) at (53.5, 5.75) {};
		\node [style=none] (247) at (52, 5.75) {};
		\node [style=none] (248) at (52, 4.75) {};
		\node [style=none] (249) at (53.5, 4.75) {};
		\node [style=none] (250) at (53.5, 3.75) {};
		\node [style=none] (251) at (52, 3.75) {};
		\node [style=none] (252) at (52.75, 8.25) {$\mathcal{U}$};
		\node [style=none] (253) at (52.75, 6.25) {$\mathcal{U}$};
		\node [style=none] (254) at (52.75, 4.25) {$\mathcal{U}$};
		\node [style=none] (255) at (48, 5.5) {};
		\node [style=none] (256) at (48.5, 5.5) {};
		\node [style=none] (257) at (50.25, 8.25) {};
		\node [style=none] (258) at (52, 8.25) {};
		\node [style=none] (259) at (50.25, 6.25) {};
		\node [style=none] (260) at (52, 6.25) {};
		\node [style=none] (261) at (50.25, 4.25) {};
		\node [style=none] (262) at (52, 4.25) {};
		\node [style=none] (263) at (56.5, 8.25) {};
		\node [style=none] (264) at (58.5, 8.25) {};
		\node [style=none] (265) at (56.5, 6.25) {};
		\node [style=none] (266) at (58.5, 6.25) {};
		\node [style=none] (267) at (56.5, 4.25) {};
		\node [style=none] (268) at (58.5, 4.25) {};
		\node [style=none] (269) at (50.25, 2.25) {};
		\node [style=none] (270) at (58.5, 2.25) {};
		\node [style=none] (271) at (60.25, 7.75) {};
		\node [style=none] (272) at (61, 7.75) {};
		\node [style=none] (273) at (60.25, 6.25) {};
		\node [style=none] (274) at (61, 6.25) {};
		\node [style=none] (275) at (60.25, 5) {};
		\node [style=none] (276) at (61, 5) {};
		\node [style=none] (277) at (60.25, 3.75) {};
		\node [style=none] (278) at (61, 3.75) {};
		\node [style=none] (279) at (60.25, 2.5) {};
		\node [style=none] (280) at (61, 2.5) {};
		\node [style=none] (281) at (61, 6.75) {};
		\node [style=none] (282) at (61, 5.75) {};
		\node [style=none] (283) at (61.75, 6.75) {};
		\node [style=none] (284) at (61.75, 5.75) {};
		\node [style=none] (285) at (62.25, 6.25) {};
		\node [style=none] (286) at (61, 5.5) {};
		\node [style=none] (287) at (61, 4.5) {};
		\node [style=none] (288) at (61.75, 5.5) {};
		\node [style=none] (289) at (61.75, 4.5) {};
		\node [style=none] (290) at (62.25, 5) {};
		\node [style=none] (291) at (61, 4.25) {};
		\node [style=none] (292) at (61, 3.25) {};
		\node [style=none] (293) at (61.75, 4.25) {};
		\node [style=none] (294) at (61.75, 3.25) {};
		\node [style=none] (295) at (62.25, 3.75) {};
		\node [style=none] (296) at (61, 3) {};
		\node [style=none] (297) at (61, 2) {};
		\node [style=none] (298) at (61.75, 3) {};
		\node [style=none] (299) at (61.75, 2) {};
		\node [style=none] (300) at (62.25, 2.5) {};
		\node [style=none] (301) at (49.375, 5.5) {$V_{\mathrm{enc}}$};
		\node [style=none] (302) at (59.375, 5.5) {$V_{\mathrm{dec}}$};
		\node [style=none] (303) at (55.625, 8.25) {$\mathcal{N}_\gamma$};
		\node [style=none] (304) at (55.625, 6.25) {$\mathcal{N}_\gamma$};
		\node [style=none] (305) at (55.625, 4.25) {$\mathcal{N}_\gamma$};
		\node [style=none] (306) at (48, 6.1) {$P$};
		\node [style=none] (307) at (51.625, 8.55) {$I_1$};
		\node [style=none] (308) at (51.625, 6.55) {$I_2$};
		\node [style=none] (309) at (51.625, 4.55) {$I_3$};
		\node [style=none] (310) at (57.875, 8.55) {$O_1$};
		\node [style=none] (311) at (57.875, 6.55) {$O_2$};
		\node [style=none] (312) at (57.875, 4.55) {$O_3$};
		\node [style=none] (313) at (53.375, 1.2) {$R$};
		\node [style=none] (314) at (60.625, 8.05) {$F$};
		\node [style=none] (315) at (61.45, 6.25) {\scriptsize trash};
		\node [style=none] (316) at (61.45, 5) {\scriptsize trash};
		\node [style=none] (317) at (61.45, 3.75) {\scriptsize trash};
		\node [style=none] (318) at (61.45, 2.5) {\scriptsize trash};
		\node [style=none] (319) at (53.5, 8.25) {};
		\node [style=none] (320) at (54.75, 8.25) {};
		\node [style=none] (321) at (53.5, 6.25) {};
		\node [style=none] (322) at (54.75, 6.25) {};
		\node [style=none] (323) at (53.5, 4.25) {};
		\node [style=none] (324) at (54.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (220.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (224.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (228.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (232.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (240.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw (281.center) to (283.center);
		\draw (283.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (286.center) to (288.center);
		\draw (288.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (291.center) to (293.center);
		\draw (293.center) to (295.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (296.center) to (298.center);
		\draw (298.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (255.center) to (256.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (260.center);
		\draw (261.center) to (262.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (267.center) to (268.center);
		\draw (269.center) to (270.center);
		\draw (271.center) to (272.center);
		\draw (273.center) to (274.center);
		\draw (275.center) to (276.center);
		\draw (277.center) to (278.center);
		\draw (279.center) to (280.center);
		\draw (319.center) to (320.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/seq1.tikz <==
\begin{tikzpicture}[scale=1.00]
	\draw (0,5.75) -- (0,1) -- (22.25,1) -- (22.25,5.75) 
		-- (20.5,5.75) -- (20.5,3) 
		-- (17,3) -- (17,5.75) 
		-- (15.25,5.75) -- (15.25,3) 
		-- (12.25,3) -- (12.25,5.75) 
		-- (10.5,5.75) -- (10.5,3) 
		-- (7,3) -- (7,5.75) 
		-- (5.25,5.75) -- (5.25,3) 
		-- (1.75,3) -- (1.75,5.75) -- cycle;

	\node at (11.125, 2) {$\mathcal{C}$};

	\draw (-1,4.75) -- (0,4.75);
	\node at (-0.5, 5.25) {$P$};

	\draw (1.75,4.75) -- (2.75,4.75);
	\node at (2.25, 5.25) {$I_1$};
	\draw (4.25,4.75) -- (5.25,4.75);
	\node at (4.75, 5.25) {$O_1$};

	\draw (7,4.75) -- (8,4.75);
	\node at (7.5, 5.25) {$I_2$};
	\draw (9.5,4.75) -- (10.5,4.75);
	\node at (10, 5.25) {$O_2$};

	\draw (12.25,4.75) -- (12.75,4.75);
	\node at (13.75, 4.75) {$\cdots$};
	\draw (14.75,4.75) -- (15.25,4.75);

	\draw (17,4.75) -- (18,4.75);
	\node at (17.5, 5.25) {$I_n$};
	\draw (19.5,4.75) -- (20.5,4.75);
	\node at (20, 5.25) {$O_n$};

	\draw (22.25,4.75) -- (23.25,4.75);
	\node at (22.75, 5.25) {$F$};
\end{tikzpicture}
